MVID: Feed-Forward Multi-View Intrinsic Image Decomposition

Intrinsic image decomposition aims to recover material and illumination factors from RGB observations, but real-world images entangle reflectance with illumination, visibility, shadows, and non-diffuse appearance. Recent single-image methods address this entanglement with a residual image formation model, decomposing RGB into albedo, diffuse shading, and a non-diffuse residual. However, applying such decomposition independently to consecutive frames lacks scene-level context, leading to inconsistent factor assignments, albedo drift, and leakage across views. Meanwhile, multi-view inverse-rendering methods recover properties, such as material, lighting, and geometry, but they rely on synthetic data due to the highly uncertain estimation, and do not generalize to supervision by real images. We present MVID, Multi-View Intrinsic image Decomposition, a feed-forward framework built on the residual image formation model. MVID builds a scene-level multi-view representation and decodes a view-consistent albedo together with coherent per-view shading and residual factors through a factor query adapter, while using the same image formation model for self-supervised RGB reconstruction on unlabeled real-world sequences. Experiments on indoor, real-world, and outdoor benchmarks show that MVID improves both per-frame decomposition quality and cross-view consistency over single-view intrinsic, generative intrinsic, and multi-view inverse-rendering baselines. The resulting view-stable factors support practical image-space applications, including multi-view consistent illumination editing and specularity removal.

==> table/tab_pgfplots.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.74\linewidth,
    height=0.42\linewidth,
    xmin=1, xmax=8,
    xtick={1,2,3,5,8},
    grid=major,
    legend style={
        at={(1.02,0.5)},
        anchor=west,
        legend columns=1,
        font=\tiny,
        draw=none,
        fill=none,
        row sep=-1pt
    },
    tick label style={font=\tiny},
    label style={font=\scriptsize},
    line width=0.7pt,
    mark size=1.5pt,
]
\addplot+[mark=o] coordinates {
    (1,23.38) (2,24.10) (3,24.55) (5,24.72) (8,24.78)
};
\addlegendentry{$A$ PSNR}

\addplot+[mark=square*] coordinates {
    (1,19.41) (2,19.78) (3,20.00) (5,20.11) (8,20.15)
};
\addlegendentry{$S$ PSNR}

\addplot+[mark=triangle*] coordinates {
    (1,25.51) (2,26.05) (3,26.42) (5,26.68) (8,26.72)
};
\addlegendentry{A-CV}

\end{axis}
\end{tikzpicture}
\caption{\textbf{Effect of input view number.}
Hypersim albedo PSNR, shading PSNR, and A-CV vs.\ the number of input views.
All three improve monotonically, with the largest gain from moving beyond a single view; improvements saturate near the default 5-view setting.}
\label{fig:view_number_ablation}
\end{figure}
